The LIR Method. $L^{r}$ solutions of elliptic equation in a complete riemannian manifold

We introduce the Local Increasing Regularity Method (LIRM) which allows us to get from \emph{local} a priori estimates, on solutions $u$ of a linear equation $\displaystyle Du=\omega ,$ \emph{global} ones. As an application we shall prove that if $D$ is an elliptic linear differential operator of order $m$ with ${\mathcal{C}}^{\infty }$ coefficients operating on the sections of a complex vector bundle $\displaystyle G:=(H,\pi ,M)$ over a compact Riemannian manifold $M$ without boundary and $\omega \in L^{r}_{G}(M)\cap (\mathrm{k}\mathrm{e}\mathrm{r}D^{*})^{\perp },$ then there is a $u\in W^{m,r}_{G}(M)$ such that $Du=\omega $ on $M.$ \quad Next we investigate the case of a compact manifold with boundary by use of the "riemannian double manifold". In the last sections we study the more delicate case of a complete but non compact Riemannian manifold by use of adapted weights.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
